Congruence lattices of $2$-valued unary algebras

We study congruence lattices of finite algebras whose basic operations are unary and have exactly two values. We prove that the class of finite lattices representable in this way is closed under taking filters, glued sums and ordinal sums, and direct products with finite distributive lattices, but it is not closed under taking ideals or arbitrary direct products. A classification of lattices with at most seven elements with respect to representability is also presented.

==> 5-element_lattices.tex <==
\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm, line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.2mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 1. sor
%================================================

% L_{5,1}
\lat{0}{0}{L_{5,1}}{%
    \draw (0,0)--(0,10)--(-10,20)--(0,30)--(10,20)--(0,10);
    \vertex{0}{0}\vertex{0}{10}\vertex{-10}{20}\vertex{0}{30}\vertex{10}{20}}

% L_{5,1}^d
\lat{15}{0}{L_{5,1}^d}{%
    \draw (0,0)--(-10,10)--(0,20)--(0,30); 
    \draw (0,0)--( 10,10)--(0,20);
    \vertex{0}{0}\vertex{-10}{10}\vertex{10}{10}\vertex{0}{20}\vertex{0}{30}}

% K_{5,1}
\lat{40}{0}{K_{5,1}\cong M_3}{%
    \draw (0,0)--(-10,10)--(0,20); 
    \draw (0,0)--(  0,10)--(0,20);
    \draw (0,0)--( 10,10)--(0,20); 
    \vertex{0}{0}\vertex{-10}{10}\vertex{0}{10}\vertex{10}{10}\vertex{0}{20}}

% K_{5,2}
\lat{65}{0}{K_{5,2}\cong N_5}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(10,15)--(0,0);
    \vertex{0}{0}\vertex{-10}{10}\vertex{-10}{20}\vertex{0}{30}\vertex{10}{15}}

% K_{5,3}
\lat{80}{0}{K_{5,3}}{%
    \draw (0,0)--(0,40);
    \vertex{0}{0}\vertex{0}{10}\vertex{0}{20}\vertex{0}{30}\vertex{0}{40}}

\end{tikzpicture}
}
\caption{Non-isomorphic lattices with $5$ elements}
\label{Fig:ConLat_on_5}
\end{figure}


==> 6-element_lattices.tex <==
\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm, line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.2mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 1. sor
%================================================

% L_{6,1}
\lat{0}{0}{L_{6,1}}{
  % gerinc: 0 < a < b < 1
  \draw (0,0)--(0,10)--(0,20)--(0,30);
  % plusz elem 0 és b között
  \draw (0,0)--(-6,15)--(0,30);
  % plusz elem a és 1 között
  \draw (0,10)--(6,20)--(0,30);
  \vertex{0}{0}
  \vertexL{0}{10}{s}{3}{10}
  \vertexL{0}{20}{v}{-2.5}{18}
  \vertex{0}{30}\vertexL{-6}{15}{u}{-9.5}{15}\vertexL{6}{20}{w}{9.5}{20}
}

% L_{6,1}^d
\lat{22}{0}{L_{6,1}^d}{
  \draw (0,30)--(0,20)--(0,10)--(0,0);
  \draw (0,30)--(-6,15)--(0,0);
  \draw (0,20)--(6,10)--(0,0);
  \vertex{0}{30}\vertex{0}{20}\vertex{0}{10}\vertex{0}{0}\vertex{-6}{15}\vertex{6}{10}
}

% L_{6,2}
\lat{44}{0}{L_{6,2}}{
  % alsó új elem
  \draw (0,0)--(-6,10);
  \draw (0,0)--(0,10);
  \draw (0,0)--(6,10);
  % M_3 felső csúcsba
  \draw (-6,10)--(0,20);
  \draw (0,10)--(0,20);
  \draw (6,10)--(0,20);
  \vertex{0}{0}\vertex{-6}{10}\vertex{0}{10}\vertex{6}{10}\vertex{0}{20}\vertex{0}{30}
  \draw (0,20)--(0,30);
}

% L_{6,2}^d
\lat{66}{0}{L_{6,2}^d}{
  \draw (0,30)--(-6,20);
  \draw (0,30)--(0,20);
  \draw (0,30)--(6,20);
  \draw (-6,20)--(0,10);
  \draw (0,20)--(0,10);
  \draw (6,20)--(0,10);
  \draw (0,10)--(0,0);
  \vertex{0}{30}\vertex{-6}{20}\vertex{0}{20}\vertex{6}{20}\vertex{0}{10}\vertex{0}{0}
}

% L_{6,3}
\lat{88}{0}{L_{6,3}}{
  % N_5 alatt egy csúcs
  \draw (0,0)--(0,10);
  \draw (0,10)--(-5,25)--(0,40);
  \draw (0,10)--(5,20)--(5,30)--(0,40);
  \vertex{0}{0}\vertex{0}{10}\vertex{-5}{25}\vertex{5}{20}\vertex{5}{30}\vertex{0}{40}
}

\end{tikzpicture}
}
\caption{Non-isomorphic lattices with $6$ elements (Part I)}
\label{Fig:Lat_6a}
\end{figure}

%%%

\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm, line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.2mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 2. sor
%================================================

% L_{6,3}^d
\lat{0}{-62}{L_{6,3}^d}{
  \draw (0,40)--(0,30);
  \draw (0,30)--(-5,15)--(0,0);
  \draw (0,30)--(5,20)--(5,10)--(0,0);
  \vertex{0}{40}\vertex{0}{30}\vertex{-5}{15}\vertex{5}{20}\vertex{5}{10}\vertex{0}{0}
}

% L_{6,4}
\lat{22}{-62}{L_{6,4}}{
  % rombusz
  \draw (0,20)--(-6,30)--(0,40)--(6,30)--(0,20);
  % alatta két elemű lánc
  \draw (0,0)--(0,10) -- (0,20);
  \vertex{0}{0}\vertex{0}{10}\vertex{0}{20}\vertex{-6}{30}\vertex{6}{30}\vertex{0}{40}
}

% L_{6,4}^d
\lat{44}{-62}{L_{6,4}^d}{
  \draw (0,0)--(-6,10)--(0,20)--(6,10)--(0,0);
  \draw (0,20)--(0,40);
  \vertex{0}{0}\vertex{-6}{10}\vertex{6}{10}\vertex{0}{20}\vertex{0}{30}\vertex{0}{40}
}

% K_{6,1}
\lat{66}{-62}{K_{6,1}}{
  \draw (-8,10)--(0,20) -- (8,10);
  \draw (-3,10)--(0,20);
  \draw (-3,10)--(0,0);
  \draw (3,10)--(0,20);
  \draw (3,10)--(0,0);
  \draw (-8,10)--(0,0);
  \draw (8,10)--(0,0);
  \vertex{0}{20}
  \vertexL{-8}{10}{u}{-11}{10}\vertexL{-3}{10}{v}{-0.5}{10}\vertex{3}{10}\vertexL{8}{10}{w}{11}{10}
  \vertex{0}{0}
}

% K_{6,2}
\lat{88}{-62}{K_{6,2}}{
  \draw (0,0)--(-6,15)--(0,30)--(6,15)--(0,0);
  \draw (0,0)--(0,10)--(0,20)--(0,30);
  \vertex{0}{30}
  \vertexL{-6}{15}{u}{-9}{15}\vertexL{0}{10}{v}{2.5}{12}\vertex{0}{20}\vertexL{6}{15}{w}{9}{15}
  \vertex{0}{0}
}

\end{tikzpicture}
}
\caption{Non-isomorphic lattices with $6$ elements (Part II)}
\label{Fig:Lat_6b}
\end{figure}

%%%

\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm, line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.2mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 3. sor
%================================================

% K_{6,3}
\lat{0}{-124}{K_{6,3}}{
  \draw (0,0)--(-4,10)--(-4,20)--(0,30);
  \draw (0,0)--(4,10)--(4,20)--(0,30);
  \vertex{0}{0}\vertex{-4}{10}\vertex{-4}{20}\vertex{4}{10}\vertex{4}{20}\vertex{0}{30}
}

% K_{6,4}
\lat{22}{-124}{K_{6,4}}{
  \draw (0,0)--(-4,10)--(-4,20)--(0,30);
  \draw (0,0)--(4,10)--(4,20)--(0,30);
  \draw (-4,20)--(4,10);
  \vertex{0}{0}\vertex{-4}{10}\vertex{-4}{20}\vertex{4}{10}\vertex{4}{20}\vertex{0}{30}
}

% K_{6,5}
\lat{44}{-124}{K_{6,5}}{
  \draw (0,0)--(-4,20)--(0,40);
  \draw (0,0)--(4,10)--(4,20)--(4,30)--(0,40);
  \vertex{0}{40}
  \vertexL{-4}{20}{u}{-7}{20}\vertexL{4}{10}{v}{7}{10}\vertex{4}{20}\vertexL{4}{30}{w}{7.5}{30}
  \vertex{0}{0}
}

% K_{6,6}
\lat{66}{-124}{K_{6,6}}{
  % rombusz
  \draw (0,10)--(-6,20)--(0,30)--(6,20)--(0,10);
  % alatta és felette egy-egy elem
  \draw (0,0)--(0,10);
  \draw (0,30)--(0,40);
  \vertex{0}{0}\vertex{0}{10}\vertex{-6}{20}\vertex{6}{20}\vertex{0}{30}\vertex{0}{40}
}

% K_{6,7}
\lat{88}{-124}{K_{6,7}}{
  \draw (0,0)--(0,8)--(0,16)--(0,24)--(0,32)--(0,40);
  \vertex{0}{0}\vertex{0}{8}\vertex{0}{16}\vertex{0}{24}\vertex{0}{32}\vertex{0}{40}
}

\end{tikzpicture}
}
\caption{Non-isomorphic lattices with $6$ elements (Part III)}
\label{Fig:Lat_6c}
\end{figure}


==> 7-element_lattices1.tex <==
\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[
  x=0.9mm,y=0.9mm,
  line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.15mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 1. sor
%================================================

% L_{7,1}
\lat{0}{0}{L_{7,1}}{
  % külső rombusz
  \draw (0,30)--(-10,20)--(0,0)--(10,20)--(0,30);
  % belső rész
  \draw (0,30)--(-3,20)--(0,10)--(0,0);
  \draw (0,30)--(3,20)--(0,10);
  \vertex{0}{30}\vertexL{-10}{20}{u}{-13.5}{20}\vertexL{10}{20}{w}{13.5}{20}\vertexL{-3}{20}{v}{-6}{20}\vertex{3}{20}\vertex{0}{10}\vertex{0}{0}
}

% L_{7,1}^d
\lat{24}{0}{L_{7,1}^d}{
  \draw (0,0)--(-10,10)--(0,30)--(10,10)--(0,0);
  \draw (0,0)--(-3,10)--(0,20)--(0,30);
  \draw (0,0)--(3,10)--(0,20);
  \vertex{0}{0}\vertexL{-10}{10}{u}{-13.5}{10}\vertexL{10}{10}{w}{13.5}{10}\vertexL{-3}{10}{v}{-6}{10}\vertex{3}{10}\vertex{0}{20}\vertex{0}{30}
}

% L_{7,2}
\lat{48}{0}{L_{7,2}}{
  \draw (0,30)--(-10,20)-- (0,0); 
  \draw (0,10)--(10,20)--(0,30);
  \draw (0,30)--(-3,20)--(0,10);
  \draw (0,30)--(3,20)--(0,10);
  \draw (0,10)--(0,0);
  \vertex{0}{30}
  \vertexL{-10}{20}{u}{-13.5}{20}
  \vertexL{-3}{20}{v}{-6}{20}\vertexL{3}{20}{w}{6.5}{20}\vertex{10}{20}
  \vertexL{0}{10}{s}{3}{10}\vertex{0}{0}
}

% L_{7,2}^d
\lat{72}{0}{L_{7,2}^d}{
  \draw (0,0)--(-10,10)-- (0,30); 
  \draw (0,20)--(10,10)--(0,0);
  \draw (0,0)--(-3,10)--(0,20);
  \draw (0,0)--(3,10)--(0,20);
  \draw (0,20)--(0,30);
  \vertex{0}{0}
  \vertexL{-10}{10}{u}{-13}{10}\vertexL{-3}{10}{v}{-6}{10}\vertexL{3}{10}{w}{6.5}{10}
  \vertex{10}{10}\vertexL{0}{20}{s}{3}{20}\vertex{0}{30}
}

% L_{7,3}
\lat{96}{0}{L_{7,3}}{
  \draw (0,30)--(-8,20)--(-8,10)--(0,0)--(8,10)--(8,20)--(0,30);
  \draw (0,30)--(0,20) -- (8,10);
  \vertex{0}{30}\vertex{-8}{10}\vertex{0}{0}\vertex{8}{10}
  \vertexL{-8}{20}{u}{-11.5}{20}
  \vertexL{0}{20}{v}{-3.5}{20}
  \vertexL{8}{20}{w}{11.5}{20}
}

%================================================
% 2. sor
%================================================

% L_{7,3}^d
\lat{0}{-60}{L_{7,3}^d}{
  \draw (0,0)--(-8,10)--(-8,20)--(0,30)--(8,20)--(8,10)--(0,0);
%  \draw (0,10)--(0,20);
  \draw (0,0)--(0,10)--(8,20);
  \vertex{0}{0}\vertexL{-8}{10}{u}{-11.5}{10}
  \vertex{-8}{20}\vertex{0}{30}\vertex{8}{20}
  \vertexL{0}{10}{v}{-3}{10}\vertexL{8}{10}{w}{11.5}{10}
}

% L_{7,4}
\lat{24}{-60}{L_{7,4}}{
  \draw (0,30)--(-8,20)--(-8,10)--(0,0); 
  \draw (8,20)--(0,30);
  \draw (0,0)--(0,30);
  \draw (0,10)--(8,20); \draw (0,10)--(-8,20);
  \vertex{0}{30}\vertex{-8}{20}\vertex{-8}{10}\vertex{0}{20}\vertex{8}{20}\vertex{0}{10}\vertex{0}{0}
}

% L_{7,4}^d
\lat{48}{-60}{L_{7,4}^d}{
  \draw (0,0)--(-8,10)--(0,20)--(8,10)--(0,0);
  \draw (-8,10)--(-8,20)--(0,30);
  \draw (0,0)--(0,30);
  \vertex{0}{0}\vertex{-8}{10}\vertex{-8}{20}\vertex{0}{10}\vertex{8}{10}\vertex{0}{20}\vertex{0}{30}
}

% L_{7,5}
\lat{72}{-60}{L_{7,5}}{
  \draw (0,30)--(-8,20)--(-8,10)--(0,0)--(8,10)--(8,20)--(0,30);
  \draw (0,20)--(-8,10);
  \draw (0,20)--(8,10);
  \draw (0,20)--(0,30);
  \vertex{0}{30}\vertex{-8}{20}\vertex{-8}{10}\vertex{0}{20}\vertex{0}{0}\vertex{8}{10}\vertex{8}{20}
}

% L_{7,5}^d
\lat{96}{-60}{L_{7,5}^d}{
  \draw (0,0)--(-8,10)--(-8,20)--(0,30)--(8,20)--(8,10)--(0,0);
  \draw (0,10)--(-8,20);
  \draw (0,10)--(8,20);
  \draw (0,0)--(0,10);
  \vertex{0}{0}\vertex{-8}{10}\vertex{-8}{20}\vertex{0}{10}\vertex{0}{30}\vertex{8}{20}\vertex{8}{10}
}

\end{tikzpicture}
}
\caption{Non-isomorphic lattices with $7$ elements (Part I)}
\label{Fig:Lat7_part1}
\end{figure}



==> 7-element_lattices2.tex <==
\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm,
  line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.15mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 1. sor
%================================================

% L_{7,6}
\lat{0}{0}{L_{7,6}}{
  \draw (0,30)--(-10,20)--(0,10)--(10,20)--(0,30);
  \draw (0,30)--(-3,20)--(0,10);
  \draw (0,30)--(3,20)--(0,10);
  \draw (0,10)--(0,0);
  \vertex{0}{30}
  \vertex{-10}{20}\vertex{-3}{20}\vertex{3}{20}\vertex{10}{20}
  \vertexL{0}{10}{u}{-3}{10}\vertex{0}{0}
}

% L_{7,6}^d
\lat{24}{0}{L_{7,6}^d}{
  \draw (0,0)--(-10,10)--(0,20)--(10,10)--(0,0);
  \draw (0,0)--(-3,10)--(0,20);
  \draw (0,0)--(3,10)--(0,20);
  \draw (0,30)--(0,20);
  \vertex{0}{0}
  \vertexL{-10}{10}{u}{-13}{10}
  \vertexL{-3}{10}{v}{-6}{10}
  \vertexL{3}{10}{w}{6.5}{10}
  \vertex{10}{10}
  \vertexL{0}{20}{s}{-3}{20}\vertex{0}{30}
}

% L_{7,7}
\lat{48}{0}{L_{7,7}}{
  \draw (0,40)--(-8,20)--(0,0);
  \draw (0,40)--(-3,25)--(0,10);
  \draw (0,40)--(8,30)--(8,20)--(0,10);
  \draw (0,10)--(0,0);
  \vertexL{-8}{20}{u}{-11}{20}
  \vertex{0}{40}\vertex{-3}{25}
  \vertexL{8}{30}{w}{11.5}{30}
  \vertex{8}{20}
  \vertexL{0}{10}{v}{3}{10}\vertex{0}{0}
}

% L_{7,7}^d
\lat{72}{0}{L_{7,7}^d}{
  \draw (0,0)--(-8,20)--(0,40);
  \draw (0,0)--(-3,15)--(0,30);
  \draw (0,0)--(8,10)--(8,20)--(0,30);
  \draw (0,30)--(0,40);
  \vertexL{-8}{20}{u}{-11}{20}
  \vertex{0}{0}\vertex{-3}{15}\vertexL{8}{10}{v}{11}{10}\vertex{8}{20}
  \vertexL{0}{30}{w}{3.5}{30}\vertex{0}{40}
}

% L_{7,8}
\lat{96}{0}{L_{7,8}}{
  \draw (-8,20)--(0,40)--(0,0)--(-8,20);
  \draw (0,40)--(0,30)--(0,20)--(0,10)--(0,0);
  \draw (0,20)--(6,30)--(0,40);
  \vertex{0}{40}
  \vertexL{-8}{20}{u}{-11}{20}
  \vertexL{0}{30}{w}{-2.5}{27}
  \vertex{6}{30}\vertex{0}{20}\vertexL{0}{10}{v}{3}{10}\vertex{0}{0}
}

%================================================
% 2. sor
%================================================

% L_{7,8}^d
\lat{0}{-68}{L_{7,8}^d}{
  \draw (-8,20)--(0,0)--(0,40)--(-8,20);
  \draw (0,0)--(0,10)--(0,20)--(0,30)--(0,40);
  \draw (0,20)--(6,10)--(0,0);
  \vertexL{-8}{20}{u}{-11.5}{20}
  \vertex{0}{0}
  \vertex{0}{10}
  \vertexL{6}{10}{v}{9}{10}
  \vertex{0}{20}
  \vertexL{0}{30}{w}{3.5}{30.5}
  \vertex{0}{40}
}

% L_{7,9}
\lat{24}{-68}{L_{7,9}}{
  % bal lánc: 0<a<b<1
  \draw (0,0)--(-6,10)--(-6,30)--(0,40);
  % jobb lánc: 0<c<d<e<1
  \draw (0,0)--(6,10)--(6,30)--(6,30)--(0,40);
  % plusz él: a-e
  \draw (-6,10)--(6,30);
  \vertex{0}{0}\vertex{-6}{10}\vertex{-6}{30}\vertex{0}{40}
  \vertex{6}{10}\vertex{6}{20}\vertex{6}{30}
}

% L_{7,9}^d
\lat{48}{-68}{L_{7,9}^d}{
  % bal lánc: 0<a<b<1 dualisa
  \draw (0,40)--(-6,30)--(-6,10)--(0,0);
  % jobb lánc: 0<c<d<e<1 dualisa
  \draw (0,40)--(6,30)--(6,20)--(6,10)--(0,0);
  % plusz él: dualisan b-c
  \draw (-6,30)--(6,10);
  \vertex{0}{40}\vertex{-6}{30}\vertex{-6}{10}\vertex{0}{0}
  \vertex{6}{30}\vertex{6}{20}\vertex{6}{10}
}

% L_{7,10}
\lat{72}{-68}{L_{7,10}}{
  % bal lánc: 0<a<b<1
  \draw (0,0)--(-6,10)--(-6,30)--(0,40);
  % jobb lánc: 0<c<d<e<1
  \draw (0,0)--(6,10)--(6,20)--(6,30)--(0,40);
  % plusz él: a-d
  \draw (-6,10)--(6,20);
  \vertex{0}{0}\vertex{-6}{10}\vertex{-6}{30}\vertex{0}{40}
  \vertex{6}{10}\vertex{6}{20}\vertex{6}{30}
}

% L_{7,10}^d
\lat{96}{-68}{L_{7,10}^d}{
  % bal lánc dualisa
  \draw (0,40)--(-6,30)--(-6,10)--(0,0);
  % jobb lánc dualisa
  \draw (0,40)--(6,30)--(6,20)--(6,10)--(0,0);
  % plusz él: dualisan b-d
  \draw (-6,30)--(6,20);
  \vertex{0}{40}\vertex{-6}{30}\vertex{-6}{10}\vertex{0}{0}
  \vertex{6}{30}\vertex{6}{20}\vertex{6}{10}
}
\end{tikzpicture}
}
\caption{Non-isomorphic lattices with $7$ elements (Part II)}
\label{Fig:Lat7_part2}
\end{figure}


==> 7-element_lattices3.tex <==
\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm,
  line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.15mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 1. sor
%================================================

% L_{7,11}
\lat{0}{0}{L_{7,11}}{
  % külső rombusz + alsó farok
  \draw (0,40)--(-10,25)--(0,10)--(10,25)--(0,40);
  \draw (0,10)--(0,0);
  % belső gerinc
  \draw (0,40)--(0,30)--(0,20)--(0,10);
  \vertex{0}{40}\vertex{-10}{25}\vertex{10}{25}\vertex{0}{30}\vertex{0}{20}
  \vertexL{0}{10}{u}{3}{10}\vertex{0}{0}
}

% L_{7,11}^d
\lat{24}{0}{L_{7,11}^d}{
  \draw (0,0)--(-10,15)--(0,30)--(10,15)--(0,0);
  \draw (0,30)--(0,40);
  \draw (0,0)--(0,10)--(0,20)--(0,30);
  \vertex{0}{0}\vertexL{-10}{15}{v}{-13}{15}\vertexL{10}{15}{w}{13.5}{15}\vertexL{0}{10}{u}{3}{10}\vertex{0}{20}\vertexL{0}{30}{s}{3}{30}\vertex{0}{40}
}

% L_{7,12}
\lat{48}{0}{L_{7,12}}{
  % bal oldal
  \draw (0,40)--(-10,25)--(0,10);
  % középső lánc
  \draw (0,40)--(0,30)--(0,20)--(0,10)--(0,0);
  % jobb oldali ág
  \draw (0,30)--(10,20)--(0,10);
  \vertex{0}{40}\vertex{-10}{25}\vertex{0}{30}\vertex{0}{20}\vertex{10}{20}\vertex{0}{10}\vertex{0}{0}
}

% L_{7,12}^d
\lat{72}{0}{L_{7,12}^d}{
  \draw (0,0)--(-10,15)--(0,30);
  \draw (0,40)--(0,30)--(0,20)--(0,10)--(0,0);
  \draw (0,10)--(10,20)--(0,30);
  \vertex{0}{0}
  \vertexL{-10}{15}{u}{-13}{15}\vertex{0}{10}
  \vertexL{0}{20}{v}{-3}{20}
  \vertexL{10}{20}{w}{13.5}{20}\vertex{0}{30}
  \vertex{0}{40}
}

% L_{7,13}
\lat{96}{0}{L_{7,13}}{
  % bal oldal
  \draw (0,40)--(-10,25)--(0,10);
  % középső lánc
  \draw (0,40)--(0,30)--(0,20)--(0,10)--(0,0);
  % jobb oldali ág feljebb csatlakozik
  \draw (0,40)--(10,30)--(0,20);
  \vertex{0}{40}\vertex{-10}{25}\vertex{0}{30}\vertex{10}{30}\vertex{0}{20}
  \vertexL{0}{10}{u}{3}{10}\vertex{0}{0}
}

%================================================
% 2. sor
%================================================

% L_{7,13}^d
\lat{0}{-68}{L_{7,13}^d}{
  \draw (0,0)--(-10,15)--(0,30);
  \draw (0,40)--(0,30)--(0,20)--(0,10)--(0,0);
  \draw (0,20)--(10,10)--(0,0);
  \vertex{0}{0}\vertex{-10}{15}\vertex{0}{10}\vertex{10}{10}\vertex{0}{20}\vertex{0}{30}\vertex{0}{40}
}

% L_{7,14}
\lat{24}{-68}{L_{7,14}}{
  % két oldalsó lánc és középső gerinc
  \draw (0,40)--(-10,30)--(-10,20)--(0,10);
  \draw (0,40)--(10,30)--(10,20)--(0,10);
  \draw (0,10)--(0,0);
  \vertex{0}{40}\vertex{-10}{30}\vertex{-10}{20}\vertex{10}{30}\vertex{10}{20}\vertex{0}{10}\vertex{0}{0}
}

% L_{7,14}^d
\lat{48}{-68}{L_{7,14}^d}{
  \draw (0,0)--(-10,10)--(-10,20)--(0,30);
  \draw (0,0)--(10,10)--(10,20)--(0,30);
  \draw (0,30)--(0,40);
  \vertex{0}{0}\vertex{-10}{10}\vertex{-10}{20}\vertex{10}{10}\vertex{10}{20}\vertex{0}{30}\vertex{0}{40}
}

% L_{7,15}
\lat{72}{-68}{L_{7,15}}{
  % két oldalsó lánc és középső gerinc
  \draw (0,40)--(-10,30)--(-10,20)--(0,10);
  \draw (0,40)--(10,30)--(10,20)--(0,10);
  \draw (0,10)--(0,0);
  \draw (-10,30)--(10,20);
  \vertex{0}{40}\vertex{-10}{30}\vertex{-10}{20}\vertex{10}{30}\vertex{10}{20}\vertex{0}{10}\vertex{0}{0}
}

% L_{7,15}^d
\lat{96}{-68}{L_{7,15}^d}{
  \draw (0,0)--(-10,10)--(-10,20)--(0,30);
  \draw (0,0)--(10,10)--(10,20)--(0,30);
  \draw (0,30)--(0,40);
  \draw (-10,10)--(10,20);
  \vertex{0}{0}\vertex{-10}{10}\vertex{-10}{20}\vertex{10}{10}\vertex{10}{20}\vertex{0}{30}\vertex{0}{40}
}

\end{tikzpicture}
}
\caption{Non-isomorphic lattices with $7$ elements (Part III)}
\label{Fig:Lat7_part3}
\end{figure}


==> 7-element_lattices4.tex <==
\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm,
  line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.15mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 1. sor
%================================================

% L_{7,16}: M_3 + 2-hosszú alsó lánc
\lat{0}{0}{L_{7,16}}{
  \draw (0,0)--(0,10)--(0,20);
  \draw (0,20)--(-10,30);
  \draw (0,20)--(0,30);
  \draw (0,20)--(10,30);
  \draw (-10,30)--(0,40);
  \draw (0,30)--(0,40);
  \draw (10,30)--(0,40);
  \vertex{0}{0}\vertex{0}{10}\vertex{0}{20}\vertex{-10}{30}\vertex{0}{30}\vertex{10}{30}\vertex{0}{40}
}

% L_{7,16}^d
\lat{24}{0}{L_{7,16}^d}{
  \draw (0,40)--(0,30)--(0,20);
  \draw (0,20)--(-10,10);
  \draw (0,20)--(0,10);
  \draw (0,20)--(10,10);
  \draw (-10,10)--(0,0);
  \draw (0,10)--(0,0);
  \draw (10,10)--(0,0);
  \vertex{0}{40}\vertex{0}{30}\vertex{0}{20}\vertex{-10}{10}\vertex{0}{10}\vertex{10}{10}\vertex{0}{0}
}

% L_{7,17}: K_{6,5} + 1-hosszú alsó lánc
\lat{48}{0}{L_{7,17}}{
  \draw (0,0)--(0,10);
  \draw (0,10)--(-5,30)--(0,50);
  \draw (0,10)--(5,20)--(5,30)--(5,40)--(0,50);
  \vertex{0}{0}\vertexL{0}{10}{u}{3}{10}\vertex{-5}{30}\vertex{5}{20}\vertex{5}{30}\vertex{5}{40}
  \vertex{0}{50}
}

% L_{7,17}^d
\lat{72}{0}{L_{7,17}^d}{
  \draw (0,50)--(0,40);
  \draw (0,40)--(-5,20)--(0,0);
  \draw (0,40)--(5,30)--(5,20)--(5,10)--(0,0);
  \vertex{0}{50}\vertex{0}{40}
  \vertexL{-5}{20}{u}{-8}{20}\vertexL{5}{30}{w}{8.5}{30}\vertex{5}{20}\vertexL{5}{10}{v}{8}{10}\vertex{0}{0}
}

% L_{7,18}: N_5 + 2-hosszú alsó lánc
\lat{96}{0}{L_{7,18}}{
  \draw (0,0)--(0,10)--(0,20);
  \draw (0,20)--(-6,35)--(0,50);
  \draw (0,20)--(6,30)--(6,40)--(0,50);
  \vertex{0}{0}\vertex{0}{10}\vertex{0}{20}\vertex{-6}{35}\vertex{6}{30}\vertex{6}{40}\vertex{0}{50}
}

%================================================
% 2. sor
%================================================

% L_{7,18}^d
\lat{0}{-72}{L_{7,18}^d}{
  \draw (0,50)--(0,40)--(0,30);
  \draw (0,30)--(-6,15)--(0,0);
  \draw (0,30)--(6,20)--(6,10)--(0,0);
  \vertex{0}{50}\vertex{0}{40}\vertex{0}{30}\vertex{-6}{15}\vertex{6}{20}\vertex{6}{10}\vertex{0}{0}
}

% L_{7,19}: rombusz, felül 1-hosszú, alul 2-hosszú lánc
\lat{24}{-72}{L_{7,19}}{
  \draw (0,0)--(0,10)--(0,20);
  \draw (0,20)--(-10,30)--(0,40)--(0,50);
  \draw (0,20)--(10,30)--(0,40);
  \vertex{0}{0}\vertex{0}{10}\vertex{0}{20}\vertex{-10}{30}\vertex{10}{30}\vertex{0}{40}\vertex{0}{50}
}

% L_{7,19}^d
\lat{48}{-72}{L_{7,19}^d}{
  \draw (0,50)--(0,40)--(0,30);
  \draw (0,30)--(-10,20)--(0,10)--(0,0);
  \draw (0,30)--(10,20)--(0,10);
  \vertex{0}{50}\vertex{0}{40}\vertex{0}{30}\vertex{-10}{20}\vertex{10}{20}\vertex{0}{10}\vertex{0}{0}
}

% L_{7,20}: rombusz alá 3-hosszú lánc
\lat{72}{-72}{L_{7,20}}{
  \draw (0,0)--(0,10)--(0,20)--(0,30);
  \draw (0,30)--(-10,40)--(0,50);
  \draw (0,30)--(10,40)--(0,50);
  \vertex{0}{0}\vertex{0}{10}\vertex{0}{20}\vertex{0}{30}\vertex{-10}{40}\vertex{10}{40}\vertex{0}{50}
}

% L_{7,20}^d
\lat{96}{-72}{L_{7,20}^d}{
  \draw (0,50)--(0,40)--(0,30)--(0,20);
  \draw (0,20)--(-10,10)--(0,0);
  \draw (0,20)--(10,10)--(0,0);
  \vertex{0}{50}\vertex{0}{40}\vertex{0}{30}\vertex{0}{20}\vertex{-10}{10}\vertex{10}{10}\vertex{0}{0}
}

\end{tikzpicture}
}
\caption{Non-isomorphic lattices with $7$ elements (Part IV)}
\label{Fig:Lat7_part4}
\end{figure}


==> 7-element_lattices5.tex <==
\begin{figure}[ht]
\centering
\scalebox{1.0}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm,
  line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.15mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 1. sor (4 elem)
%================================================

% K_{7,1}
\lat{0}{0}{K_{7,1}}{
  \draw (0,30)--(-12,15)--(0,0)--(12,15)--(0,30);
  \draw (0,30)--(-6,15)--(0,0);
  \draw (0,30)--(0,15)--(0,0);
  \draw (0,30)--(6,15)--(0,0);
  \vertex{0}{30}\vertexL{-12}{15}{u}{-15}{15}\vertexL{-6}{15}{v}{-9}{15}\vertex{0}{15}\vertex{6}{15}\vertexL{12}{15}{w}{9}{15}\vertex{0}{0}
}

% K_{7,2}
\lat{30}{0}{K_{7,2}}{
  \draw (0,0)--(-9,15)--(0,30);
  \draw (0,0)--(-3,15)--(0,30);
  \draw (0,0)--(3,15)--(0,30);
  \draw (0,0)--(9,10)--(9,20)--(0,30);
  \vertex{0}{0}
  \vertexL{-9}{15}{u}{-12}{15}\vertexL{-3}{15}{v}{-6}{15}\vertexL{3}{15}{w}{6.5}{15}\vertex{9}{10}\vertex{9}{20}\vertex{0}{30}
}

% K_{7,3}
\lat{60}{0}{K_{7,3}}{
  \draw (0,0)--(-8,10)--(-8,20)--(0,30);
  \draw (0,0)--(0,15)--(0,30);
  \draw (0,0)--(8,10)--(8,20)--(0,30);
  \vertex{0}{0}\vertexL{-8}{10}{u}{-11}{10}\vertex{-8}{20}\vertexL{0}{15}{v}{-3}{15}\vertexL{8}{10}{w}{11.5}{10}\vertex{8}{20}\vertex{0}{30}
}

% K_{7,4}
\lat{90}{0}{K_{7,4}}{
  \draw (0,0)--(-8,10)--(-8,20)--(0,30);
  \draw (0,0)--(8,10)--(8,20)--(0,30);
  \draw (-8,10)--(8,20);
  \draw (0,0)--(16,15)--(0,30);
  \vertex{0}{0}\vertex{-8}{10}\vertexL{-8}{20}{u}{-11}{20}\vertexL{8}{10}{v}{5}{10}\vertex{8}{20}\vertex{0}{30}\vertexL{16}{15}{w}{19.5}{15}
}

%================================================
% 2. sor (5 elem)
%================================================

% K_{7,5}
\lat{0}{-70}{K_{7,5}}{
  \draw (0,40)--(-8,20)--(0,0);
  \draw (0,40)--(8,20)--(0,0);
  \draw (0,40)--(0,30)--(0,20)--(0,10)--(0,0);
  \vertex{0}{40}\vertexL{-8}{20}{u}{-11}{20}\vertex{0}{30}\vertexL{0}{20}{v}{-3}{20}
  \vertex{0}{10}\vertexL{8}{20}{w}{11.5}{20}\vertex{0}{0}
}

% K_{7,6}
\lat{25}{-70}{K_{7,6}}{
  \draw (0,40)--(0,30)--(0,20)--(0,10)--(0,0);
  \draw (-8,20)--(0,30);
  \draw (-8,20)--(0,10);
  \draw (8,20)--(0,40);
  \draw (8,20)--(0,0);
  \vertex{0}{40}\vertex{0}{30}\vertex{-8}{20}\vertex{0}{20}\vertex{8}{20}\vertex{0}{10}\vertex{0}{0}
}

% K_{7,7}
\lat{50}{-70}{K_{7,7}}{
  \draw (0,40)--(-6,30)--(-6,10)--(0,0);
  \draw (0,40)--(6,30)--(6,20)--(6,10)--(0,0);
  \vertex{0}{40}\vertex{-6}{30}\vertexL{-6}{10}{u}{-9}{10}
  \vertexL{6}{30}{w}{9.5}{30}
  \vertex{6}{20}
  \vertexL{6}{10}{v}{9}{10}\vertex{0}{0}
}

% K_{7,8}
\lat{75}{-70}{K_{7,8}}{
  \draw (0,40)--(-6,30)--(-6,10)--(0,0);
  \draw (0,40)--(6,30)--(6,20)--(6,10)--(0,0);
  \draw (-6,10)--(6,30);
  \vertex{0}{40}
  \vertexL{-6}{30}{w}{-9.5}{30}\vertex{-6}{10}\vertex{6}{30}
  \vertexL{0}{20}{v}{-3}{20}
  \vertexL{6}{10}{u}{9}{10}\vertex{0}{0}
}

% K_{7,9}
\lat{100}{-70}{K_{7,9}}{
  \draw (0,0)--(-6,10)--(0,20)--(6,10)--(0,0);
  \draw (0,20)--(-6,30)--(0,40)--(6,30)--(0,20);
  \vertex{0}{0}\vertex{-6}{10}\vertex{6}{10}\vertex{0}{20}\vertex{-6}{30}\vertex{6}{30}\vertex{0}{40}
}

%================================================
% 3. sor (4 elem)
%================================================

% K_{7,10}
\lat{0}{-140}{K_{7,10}}{
  \draw (0,40)--(0,30)--(0,20)--(0,10)--(0,0);
  \draw (-8,20)--(0,30);
  \draw (-8,20)--(0,10);
  \draw (8,20)--(0,30);
  \draw (8,20)--(0,10);
  \vertex{0}{40}\vertex{0}{30}\vertex{-8}{20}\vertex{0}{20}\vertex{8}{20}\vertex{0}{10}\vertex{0}{0}
}

% K_{7,11}
\lat{30}{-140}{K_{7,11}}{
  \draw (0,0)--(-6,25)--(0,50);
  \draw (0,0)--(6,10)--(6,25)--(6,30)--(6,40)--(0,50);
  \vertex{0}{0}\vertexL{-6}{25}{u}{-9}{25}\vertex{0}{50}
  \vertexL{6}{10}{v}{9}{10}\vertex{6}{20}\vertexL{6}{30}{w}{9.5}{30}\vertex{6}{40}
}

% K_{7,12}
\lat{60}{-140}{K_{7,12}}{
  \draw (0,0)--(0,10);
  \draw (0,10)--(-6,25)--(0,40);
  \draw (0,10)--(6,20)--(6,30)--(0,40);
  \draw (0,40)--(0,50);
  \vertex{0}{0}\vertex{0}{10}\vertex{-6}{25}\vertex{6}{20}\vertex{6}{30}\vertex{0}{40}\vertex{0}{50}
}

% K_{7,13}
\lat{90}{-140}{K_{7,13}}{
  \draw (0,48)--(0,40)--(0,32)--(0,24)--(0,16)--(0,8)--(0,0);
  \vertex{0}{48}\vertex{0}{40}\vertex{0}{32}\vertex{0}{24}
  \vertex{0}{16}\vertex{0}{8}\vertex{0}{0}
}

\end{tikzpicture}
}
\caption{Non-isomorphic self-dual lattices with $7$ elements}
\label{Fig:Lat7_part5}
\end{figure} 


==> ConLat_on_4.tex <==
\begin{figure}[ht]
\centering
\scalebox{0.96}{
\begin{tikzpicture}[x=0.9mm,y=0.9mm, line width=0.35pt,
  lab/.style={draw=none, fill=none, below=3mm, font=\small}]

\newcommand{\vertex}[2]{\filldraw[black] (#1,#2) circle (1.2mm);}
\newcommand{\vertexL}[5]{\filldraw[black] (#1,#2) circle (1.2mm); \node at (#4,#5) {$#3$};}
\newcommand{\lat}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    #4
    \node[lab] at (0,-3) {$#3$};
  \end{scope}
}

%================================================
% 1. sor
%================================================

% K_{1,1}
\lat{0}{0}{K_{1,1}}{%
    \vertex{0}{0};}

% K_{2,1}
\lat{10}{0}{K_{2,1}}{%
    \draw (0,0)--(0,10);
    \vertex{0}{0}\vertex{0}{10}}

% K_{3,1}
\lat{20}{0}{K_{3,1}}{%
    \draw (0,0)--(0,10)--(0,20);
    \vertex{0}{0}\vertex{0}{10}\vertex{0}{20}}

% K_{4,1}
\lat{35}{0}{K_{4,1}}{
    \draw (0,0)--(-10,10)--(0,20)--(10,10)--(0,0);
    \vertex{0}{0}\vertex{-10}{10}\vertex{0}{20}\vertex{10}{10}}

% K_{4,2}
\lat{50}{0}{K_{4,2}}{%
    \draw (0,0)--(0,30);
    \vertex{0}{0}\vertex{0}{10}\vertex{0}{20}\vertex{0}{30}}

% L_{5,1}
\lat{65}{0}{L_{5,1}}{%
    \draw (0,0)--(0,10)--(-10,20)--(0,30)--(10,20)--(0,10);
    \vertex{0}{0}\vertex{0}{10}\vertex{-10}{20}\vertex{0}{30}\vertex{10}{20}}

% L_{5,1}^d
\lat{80}{0}{L_{5,1}^d}{%
    \draw (0,0)--(-10,10)--(0,20)--(0,30); 
    \draw (0,0)--( 10,10)--(0,20);
    \vertex{0}{0}\vertex{-10}{10}\vertex{10}{10}\vertex{0}{20}\vertex{0}{30}}

% K_{5,1}
\lat{105}{0}{K_{5,1}\cong M_3}{%
    \draw (0,0)--(-10,10)--(0,20); 
    \draw (0,0)--(  0,10)--(0,20);
    \draw (0,0)--( 10,10)--(0,20); 
    \vertex{0}{0}\vertex{-10}{10}\vertex{0}{10}\vertex{10}{10}\vertex{0}{20}}

%================================================
% 2. sor
%================================================

% K_{5,2}
\lat{0}{-55}{K_{5,2}\cong N_5}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(10,15)--(0,0);
    \vertex{0}{0}\vertex{-10}{10}\vertex{-10}{20}\vertex{0}{30}\vertex{10}{15}}

% L_{6,1}^d
\lat{25}{-55}{L_{6,1}^d}{%
    \draw (0,0)--(-10,15)--(0,30);
    \draw (0,0)--(0,10)--(0,20)--(0,30);
    \draw (0,0)--(10,10)--(0,20);
    \vertex{0}{0}\vertex{0}{10}\vertex{10}{10}\vertex{-10}{15}\vertex{0}{20}\vertex{0}{30}}


% L_{6,2}
\lat{40}{-55}{L_{6,2}}{%
    \draw (0,0)--(0,10)--(-10,20)--(0,30); 
    \draw (0,10)--(0,20)--(0,30);
    \draw (0,10)--(10,20)--(0,30);
    \vertex{0}{0}\vertex{0}{10}\vertex{-10}{20}\vertex{0}{20}\vertex{10}{20}\vertex{0}{30}}

% L_{6,2}^d
\lat{55}{-55}{L_{6,2}^d}{%
    \draw (0,0)--(-10,10)--(0,20)--(0,30); 
    \draw (0,0)--(0,10)--(0,20);
    \draw (0,0)--(10,10)--(0,20);
    \vertex{0}{0}\vertex{-10}{10}\vertex{0}{10}\vertex{10}{10}\vertex{0}{20}\vertex{0}{30}}

% K_{6,4}
\lat{80}{-55}{K_{6,4}}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(10,20)--(10,10)--(0,0); 
    \draw (-10,10)--(10,20);
    \vertex{0}{0}\vertex{-10}{10}\vertex{10}{10}\vertex{-10}{20}\vertex{10}{20}\vertex{0}{30}}

% L_{7,4}
\lat{105}{-55}{L_{7,4}}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(10,20)--(0,10)--(0,0); 
    \draw (0,10)--(-10,20);
    \draw (0,10)--(0,30);
    \vertex{0}{0}\vertex{-10}{10}\vertex{0}{10}\vertex{-10}{20}\vertex{0}{20}\vertex{10}{20}\vertex{0}{30}}

%================================================
% 3. sor
%================================================

% L_{7,4}^d
\lat{0}{-110}{L_{7,4}^d}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(0,20)--(10,10)--(0,0);
    \draw (0,0)--(0,20);
    \draw (-10,10)--(0,20);
    \vertex{0}{0}\vertex{-10}{10}\vertex{0}{10}\vertex{10}{10}\vertex{0}{20}\vertex{-10}{20}\vertex{0}{30}}

% L_{7,5}
\lat{25}{-110}{L_{7,5}}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(10,20)--(10,10)--(0,0); 
    \draw (-10,10)--(0,20)--(10,10);
    \draw (0,20)--(0,30);
    \vertex{0}{0}\vertex{-10}{10}\vertex{10}{10}\vertex{-10}{20}\vertex{0}{20}\vertex{10}{20}\vertex{0}{30}}

% K_{8,1}
\lat{50}{-110}{K_{8,1}}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(10,20)--(10,10)--(0,0); 
    \draw (-10,10)--(0,20)--(0,30);
    \draw (0,0)--(0,10)--(10,20);
    \draw (-10,10)--(10,20);
    \vertex{0}{0}\vertex{0}{10}\vertex{-10}{10}\vertex{10}{10}\vertex{-10}{20}\vertex{0}{20}\vertex{10}{20}\vertex{0}{30}}

% K_{8,2}
\lat{75}{-110}{K_{8,2}}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(10,20)--(10,10)--(0,0); 
    \draw (-10,10)--(0,20)--(10,10);
    \draw (0,20)--(0,30);
    \draw (0,0)--(0,10);
    \draw (-10,20)--(0,10)--(10,20);
    \vertex{0}{0}\vertex{0}{10}\vertex{-10}{10}\vertex{10}{10}\vertex{-10}{20}\vertex{0}{20}\vertex{10}{20}\vertex{0}{30}}

% L_{9,1}
\lat{100}{-110}{L_{9,1}}{%
    \draw (0,0)--(-10,10)--(-10,20)--(0,30)--(10,20)--(10,10)--(0,0); 
    \draw (-10,10)--(0,20)--(10,10);
    \draw (0,20)--(0,30);
    \draw (0,0)--(0,10);
    \draw (-10,20)--(0,10)--(10,20);
    \draw (10,10)--(0,30);
    \vertex{0}{0}\vertex{0}{10}\vertex{-10}{10}\vertex{10}{10}\vertex{-10}{20}\vertex{0}{20}\vertex{5}{20}\vertex{10}{20}\vertex{0}{30}}

%================================================
% 4. sor
%================================================

% K_{10,1}
\lat{10}{-165}{K_{10,1}}{%
    \draw (0,0)--(-5,10)--(-15,20)--(0,30)--(15,20)--(5,10)--(0,0);
    \draw (0,0)--(-15,10)--(-5,20)--(0,30)--(5,20)--(15,10)--(0,0);
    \draw (-15,10)--(-15,20);
    \draw (15,10)--(15,20);
    \draw (-15,20)--(5,10);
    \draw (-5,20)--(15,10);
    \draw (-5,10)--(5,20);
    \vertex{0}{0}
    \vertex{-15}{10}\vertex{-5}{10}\vertex{5}{10}\vertex{15}{10}
    \vertex{-15}{20}\vertex{-5}{20}\vertex{5}{20}\vertex{15}{20}
    \vertex{0}{30}}

% L_{15,1}
\lat{70}{-165}{L_{15,1}}{%
    \draw (0,30)--(-30,20); \draw (0,30)--(-20,20); \draw (0,30)--(-10,20); \draw (0,30)--(0,20); \draw (0,30)--(10,20); \draw (0,30)--(20,20); \draw (0,30)--(30,20);
    \draw (-30,20)--(-25,10); \draw (-30,20)--(-15,10); \draw (-30,20)--(-5,10);
    \draw (-20,20)--(-25,10); \draw (-20,20)--(25,10);
    \draw (-10,20)--(-25,10); \draw (-10,20)--(5,10); \draw (-10,20)--(15,10);
    \draw (0,20)--(-15,10); \draw (0,20)--(15,10);
    \draw (10,20)--(-15,10); \draw (10,20)--(5,10); \draw (10,20)--(25,10);
    \draw (20,20)--(-5,10); \draw (20,20)--(5,10);
    \draw (30,20)--(-5,10); \draw (30,20)--(15,10); \draw (30,20)--(25,10);
    \draw (0,0)--(-25,10); \draw (0,0)--(-15,10); \draw (0,0)--(-5,10); \draw (0,0)--(5,10); \draw (0,0)--(15,10); \draw (0,0)--(25,10);
    \vertex{0}{30}
    \vertex{-30}{20}\vertex{-20}{20}\vertex{-10}{20}\vertex{0}{20}\vertex{10}{20}\vertex{20}{20}\vertex{30}{20}
    \vertex{-25}{10}\vertex{-15}{10}\vertex{-5}{10}\vertex{5}{10}\vertex{15}{10}\vertex{25}{10}
    \vertex{0}{0}}

\end{tikzpicture}
}
\caption{Congruence lattices of $2$-valued unary algebras with at most four elements.}
\label{Fig:ConLat_on_4-1}
\end{figure}

